Is Artificial Intelligence Generated Image Detection a Solved Problem?

The rapid advancement of generative models, such as GANs and Diffusion models, has enabled the creation of highly realistic synthetic images, raising serious concerns about misinformation, deepfakes, and copyright infringement. Although numerous Artificial Intelligence Generated Image (AIGI) detectors have been proposed, often reporting high accuracy, their effectiveness in real-world scenarios remains questionable. To bridge this gap, we introduce AIGIBench, a comprehensive benchmark designed to rigorously evaluate the robustness and generalization capabilities of state-of-the-art AIGI detectors. AIGIBench simulates real-world challenges through four core tasks: multi-source generalization, robustness to image degradation, sensitivity to data augmentation, and impact of test-time pre-processing. It includes 23 diverse fake image subsets that span both advanced and widely adopted image generation techniques, along with real-world samples collected from social media and AI art platforms. Extensive experiments on 11 advanced detectors demonstrate that, despite their high reported accuracy in controlled settings, these detectors suffer significant performance drops on real-world data, limited benefits from common augmentations, and nuanced effects of pre-processing, highlighting the need for more robust detection strategies. By providing a unified and realistic evaluation framework, AIGIBench offers valuable insights to guide future research toward dependable and generalizable AIGI detection.Data and code are publicly available at: https://github.com/HorizonTEL/AIGIBench.

==> (inline-0) <==
\begin{tabular}{lcc|cc|cc|cc|cc|cc|cc|cc|cc}
        \toprule
        \bf Test Dataset $\rightarrow$  & \multicolumn{2}{c}{ProGAN} & \multicolumn{2}{c}{R3GAN}  & \multicolumn{2}{c}{StyleGAN3} & \multicolumn{2}{c}{StyleGAN-XL} & \multicolumn{2}{c}{StyleSwim} & \multicolumn{2}{c}{WFIR}     & \multicolumn{2}{c}{BlendFace} & \multicolumn{2}{c}{E4S} & \multicolumn{2}{c}{FaceSwap}  \\
        \cmidrule{2-19} 
        \bf  Detectors $\downarrow$     & Acc.         & A.P.        & Acc.         & A.P.        & Acc.          & A.P.          & Acc.         & A.P.             & Acc.          & A.P.          & Acc.          & A.P.         & Acc.         & A.P.            & Acc.         & A.P.    & Acc.         & A.P.           \\ \toprule
        Resnet-50                       & 99.1         & 99.9        & 48.5         & 53.7        & 70.8          & 88.3          & 60.0         & 76.7             & 83.2          & 93.7          & 49.5          & 56.8         & 46.4         & 34.3            & 46.7         & 32.9    & 48.8         & 39.8           \\
        CNNDetection                    & 97.6         & 99.9        & 50.4         & 52.7        & 55.8          & 73.1          & 52.8         & 64.2             & 52.6          & 76.5          & 49.8          & 50.0         & 52.4         & 73.4            & 51.1         & 68.9    & 50.3         & 58.7           \\
        Gram-net                        & 98.5         & 100.0       & 47.9         & 52.5        & 65.6          & 77.9          & 72.9         & 83.7             & 75.5          & 86.0          & 44.5          & 43.9         & 42.3         & 33.3            & 42.5         & 32.5    & 47.0         & 34.6           \\
        LGrad                           & 96.6         & 99.8        & 54.4         & 58.7        & 70.5          & 80.5          & 65.7         & 74.6             & 81.3          & 90.0          & 51.7          & 49.4         & 41.8         & 34.9            & 41.5         & 32.8    & 45.3         & 37.5           \\
        CLIPDetection                   & 98.4         & 99.9        & 83.5         & 91.2        & 79.6          & 84.5          & 84.6         & 93.3             & 86.4          & 95.2          & 70.0          & 82.0         & 35.0         & 35.3            & 57.0         & 57.1    & 53.1         & 52.4           \\
        FreqNet                         & 99.3         & 100.0       & 62.3         & 56.8        & 83.0          & 92.4          & 79.8         & 84.1             & 80.8          & 91.8          & 58.5          & 48.9         & 23.3         & 34.1            & 25.8         & 34.7    & 40.4         & 43.4           \\
        NPR                             & 99.4         & 100.0       & 50.8         & 61.1        & 78.4          & 91.7          & 60.3         & 75.3             & 85.7          & 94.9          & 51.6          & 65.5         & 44.5         & 34.7            & 45.0         & 34.4    & 48.1         & 43.6           \\
        DFFreq                          & 98.1         & 100.0       & 61.7         & 74.0        & 90.1          & 96.4          & 73.7         & 83.4             & 84.5          & 92.9          & 74.6          & 82.2         & 41.5         & 35.2            & 42.1         & 34.8    & 47.6         & 45.6           \\
        LaDeDa                          & 99.8         & 100.0       & 54.8         & 72.6        & 92.4          & 96.9          & 94.7         & 98.5             & 94.0          & 98.5          & 58.5          & 86.9         & 42.4         & 42.1            & 42.9         & 49.3    & 47.1         & 40.9           \\
        AIDE                            & 97.2         & 99.6        & 92.9         & 97.1        & 88.1          & 91.4          & 88.7         & 93.2             & 83.7          & 89.3          & 71.4          & 90.8         & 51.5         & 54.2            & 44.3         & 44.3    & 52.1         & 56.3           \\
        SAFE                            & 100.0        & 100.0       & 93.9         & 98.2        & 89.7          & 97.6          & 93.1         & 97.6             & 97.8          & 99.6          & 60.4          & 81.8         & 47.3         & 45.6            & 47.6         & 46.0    & 50.7         & 45.7           \\
        \bottomrule
        \end{tabular}
    }
    \centering
    \renewcommand\arraystretch{1.2}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{lcc|cc|cc|cc|cc|cc|cc|cc|cc}
        \toprule
        \bf Test Dataset $\rightarrow$  & \multicolumn{2}{c}{InSwap} & \multicolumn{2}{c}{SimSwap}   & \multicolumn{2}{c}{FLUX1-dev}   & \multicolumn{2}{c}{Midjourney-V6}  & \multicolumn{2}{c}{GLIDE}    & \multicolumn{2}{c}{DALLE-3}    & \multicolumn{2}{c}{Imagen3} & \multicolumn{2}{c}{SD3}    & \multicolumn{2}{c}{SDXL}\\
        \cmidrule{2-19} 
        \bf  Detectors $\downarrow$     & Acc.         & A.P.        & Acc.          & A.P.          & Acc.         & A.P.             & Acc.          & A.P.               & Acc.          & A.P.         & Acc.         & A.P.            & Acc.         & A.P.         & Acc.         & A.P.        & Acc.         & A.P.     \\ \toprule
        Resnet-50                       & 48.8         & 39.7        & 48.1          & 40.3          & 82.3         & 93.6             & 52.5          & 57.4               & 79.3          & 93.4         & 53.7         & 68.4            & 61.9         & 78.6         & 64.2         & 83.7        & 72.8         & 89.8     \\
        CNNDetection                    & 54.5         & 77.9        & 52.1          & 70.0          & 57.4         & 72.3             & 52.3          & 59.8               & 51.1          & 60.0         & 53.9         & 68.6            & 51.2         & 57.4         & 55.8         & 73.1        & 52.8         & 64.2     \\
        Gram-net                        & 47.1         & 38.0        & 46.7          & 36.4          & 64.5         & 75.1             & 43.9          & 41.6               & 71.6          & 84.3         & 53.5         & 61.1            & 50.6         & 54.7         & 52.5         & 60.0        & 63.8         & 76.9     \\
        LGrad                           & 44.6         & 35.0        & 44.2          & 37.6          & 80.4         & 88.1             & 60.4          & 64.5               & 82.4          & 91.0         & 57.2         & 62.7            & 62.2         & 69.7         & 63.4         & 72.1        & 73.6         & 82.8     \\
        CLIPDetection                   & 43.7         & 40.2        & 43.7          & 40.4          & 80.0         & 79.5             & 65.3          & 61.5               & 76.7          & 80.3         & 75.1         & 76.3            & 78.9         & 79.3         & 84.5         & 87.2        & 84.7         & 88.0     \\
        FreqNet                         & 37.5         & 42.1        & 36.5          & 41.9          & 78.5         & 87.3             & 53.9          & 55.9               & 75.8          & 77.4         & 66.2         & 61.0            & 73.6         & 80.7         & 77.3         & 82.6        & 82.7         & 95.2     \\
        NPR                             & 47.8         & 40.7        & 47.4          & 42.7          & 95.2         & 99.0             & 68.8          & 76.9               & 82.5          & 94.3         & 57.1         & 70.0            & 85.9         & 94.4         & 91.9         & 97.2        & 86.6         & 94.4     \\
        DFFreq                          & 47.0         & 41.2        & 45.6          & 43.8          & 76.6         & 86.3             & 64.6          & 68.1               & 88.5          & 96.3         & 51.8         & 58.6            & 75.7         & 87.3         & 81.3         & 90.8        & 88.9         & 95.8     \\
        LaDeDa                          & 47.0         & 47.4        & 46.3          & 42.3          & 94.6         & 98.7             & 80.3          & 86.9               & 87.1          & 95.0         & 50.1         & 59.8            & 91.6         & 97.2         & 95.1         & 98.7        & 94.7         & 98.5     \\
        AIDE                            & 50.9         & 54.6        & 54.9          & 62.7          & 88.0         & 93.4             & 76.4          & 83.0               & 93.4          & 97.7         & 55.1         & 63.1            & 89.8         & 95.2         & 94.3         & 98.3        & 93.5         & 95.7     \\
        SAFE                            & 49.7         & 49.9        & 49.0          & 49.5          & 98.1         & 99.7             & 94.1          & 98.4               & 92.5          & 97.9         & 49.0         & 45.8            & 96.7         & 98.8         & 94.1         & 98.8        & 98.3         & 99.7     \\
        \bottomrule
        \end{tabular}
    }
    \centering
    \renewcommand\arraystretch{1.2}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{lcc|cc|cc|cc|cc|cc|cc|cc}
        \toprule
        \bf Test Dataset $\rightarrow$  & \multicolumn{2}{c}{BLIP}      & \multicolumn{2}{c}{Infinite-ID}   & \multicolumn{2}{c}{InstantID} & \multicolumn{2}{c}{IP-Adapter}  & \multicolumn{2}{c}{PhotoMaker}     & \multicolumn{2}{c}{SocialRF} & \multicolumn{2}{c}{CommunityAI}     & \multicolumn{2}{c}{Mean}    \\
        \cmidrule{2-17} 
        \bf  Detectors $\downarrow$     & Acc.         & A.P.           & Acc.         & A.P.               & Acc.          & A.P.          & Acc.         & A.P.             & Acc.          & A.P.               & Acc.          & A.P.         & Acc.         & A.P.                 & Acc.         & A.P.         \\ \toprule
        Resnet-50                       & 99.5         & 100.0          & 49.9         & 62.6               & 61.0          & 80.7          & 62.8         & 83.1             & 49.1          & 58.7               & 55.3          & 61.5         & 52.5         & 64.2                 & 61.9         & 69.3         \\
        CNNDetection                    & 77.2         & 92.9           & 49.7         & 49.5               & 53.2          & 80.2          & 52.0         & 65.8             & 50.1          & 58.2               & 51.1          & 50.6         & 51.3         & 59.1                 & 55.1         & 67.1         \\
        Gram-net                        & 98.6         & 99.9           & 50.6         & 60.1               & 75.1          & 85.7          & 54.5         & 64.2             & 50.1          & 58.6               & 52.1          & 53.0         & 52.6         & 66.1                 & 58.6         & 62.4         \\
        LGrad                           & 93.0         & 97.4           & 50.9         & 54.6               & 72.6          & 81.5          & 70.3         & 78.3             & 59.9          & 67.2               & 53.5          & 54.9         & 55.5         & 69.4                 & 62.9         & 66.6         \\
        CLIPDetection                   & 88.6         & 95.8           & 84.5         & 89.6               & 85.4          & 93.5          & 82.6         & 87.3             & 69.3          & 72.3               & 54.4          & 55.2         & 67.0         & 73.2                 & 72.5         & 75.6         \\
        FreqNet                         & 93.8         & 100.0          & 79.0         & 74.5               & 79.8          & 86.3          & 78.8         & 79.9             & 77.0          & 74.9               & 54.2          & 58.1         & 55.9         & 69.7                 & 66.2         & 70.1         \\
        NPR                             & 99.2         & 100.0          & 63.9         & 80.4               & 63.8          & 79.2          & 82.4         & 91.7             & 48.1          & 43.6               & 59.1          & 68.4         & 54.0         & 62.9                 & 67.9         & 73.9         \\
        DFFreq                          & 97.9         & 99.6           & 70.4         & 82.7               & 91.9          & 97.2          & 83.2         & 91.3             & 88.0          & 94.0               & 57.6          & 63.3         & 54.5         & 52.1                 & 71.1         & 75.7         \\
        LaDeDa                          & 99.0         & 99.9           & 61.5         & 76.9               & 86.5          & 90.4          & 90.8         & 94.3             & 78.4          & 90.7               & 58.6          & 68.3         & 54.5         & 56.3                 & 73.4         & 79.3         \\
        AIDE                            & 96.4         & 95.5           & 92.2         & 94.7               & 91.8          & 96.3          & 90.0         & 95.4             & 91.7          & 95.6               & 57.8          & 65.0         & 54.1         & 61.0                 & \underline{77.6}         & \pmb{82.7}         \\
        SAFE                            & 99.7         & 100.0          & 96.9         & 99.2               & 98.2          & 99.6          & 92.8         & 98.1             & 97.0          & 99.3               & 58.0          & 64.2         & 54.2         & 55.2                 & \pmb{79.9}         & \underline{82.6}         \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccccccccccccc}
        \toprule
        \multirow{2}{*}{Method} & \multicolumn{2}{c}{ProGAN} & \multicolumn{2}{c}{R3GAN}  & \multicolumn{2}{c}{StyleGAN3} & \multicolumn{2}{c}{StyleGAN-XL} & \multicolumn{2}{c}{StyleSwim} & \multicolumn{2}{c}{WFIR}     & \multicolumn{2}{c}{BlendFace} & \multicolumn{2}{c}{E4S} & \multicolumn{2}{c}{FaceSwap}  \\
        \cmidrule{2-19}
                                & R.Acc.       & F.Acc.      & R.Acc.       & F.Acc.      & R.Acc.        & F.Acc.        & R.Acc.       & F.Acc.           & R.Acc.        & F.Acc.        & R.Acc.        & F.Acc.       & R.Acc.       & F.Acc.          & R.Acc.       & F.Acc.  & R.Acc.       & F.Acc.         \\ \toprule
        Resnet-50               & 99.9         & 98.6        & 64.0         & 83.2        & 64.7          & 82.6          & 64.3         & 91.0             & 63.7          & 90.8          & 33.4          & 90.9         & 49.4         & 0.2             & 51.5         & 0.0     & 70.2         & 0.1            \\
        CNNDetection            & 99.9         & 95.9        & 99.3         & 0.5         & 99.1          & 29.0          & 99.3         & 0.2              & 98.8          & 17.2          & 99.1          & 25.0         & 98.5         & 0.0             & 99.1         & 0.0     & 99.0         & 0.0            \\
        Gram-net                & 98.8         & 92.4        & 78.8         & 64.0        & 80.4          & 67.1          & 79.8         & 60.3             & 78.2          & 67.4          & 65.3          & 57.3         & 72.6         & 3.6             & 74.3         & 1.7     & 82.2         & 3.8            \\
        LGrad                   & 99.3         & 96.7        & 49.6         & 81.7        & 54.4          & 65.4          & 49.3         & 73.2             & 49.6          & 86.9          & 66.2          & 44.1         & 55.3         & 21.8            & 54.9         & 23.4    & 48.1         & 7.5            \\
        CLIPDetection           & 99.9         & 99.1        & 90.4         & 95.6        & 88.6          & 48.1          & 90.5         & 83.7             & 90.6          & 98.3          & 88.0          & 94.0         & 89.2         & 5.1             & 89.6         & 55.1    & 91.0         & 47.1           \\
        FreqNet                 & 100.0        & 99.5        & 81.2         & 48.5        & 76.0          & 66.9          & 80.2         & 33.7             & 80.0          & 71.8          & 81.1          & 12.1         & 75.7         & 14.7            & 76.0         & 22.1    & 81.7         & 8.4            \\
        NPR                     & 99.9         & 99.7        & 77.0         & 84.6        & 77.2          & 90.9          & 76.5         & 72.4             & 76.6          & 92.8          & 76.8          & 78.9         & 67.6         & 0.1             & 67.9         & 0.1     & 80.9         & 0.3            \\
        DFFreq                  & 100.0        & 99.5        & 70.7         & 96.0        & 68.8          & 98.9          & 70.3         & 92.8             & 70.5          & 89.4          & 60.0          & 97.6         & 57.3         & 8.0             & 60.1         & 10.0    & 77.4         & 11.1           \\
        LaDeDa                  & 100.0        & 99.9        & 70.0         & 75.8        & 71.9          & 95.5          & 70.2         & 94.0             & 69.6          & 95.5          & 75.5          & 93.5         & 56.4         & 0.0             & 58.0         & 0.0     & 75.3         & 6.3            \\
        AIDE                    & 99.6         & 96.4        & 78.6         & 99.3        & 72.5          & 85.8          & 78.0         & 90.9             & 78.1          & 92.2          & 93.7          & 86.8         & 72.2         & 14.6            & 73.6         & 5.1     & 81.8         & 10.7           \\
        SAFE                    & 100.0        & 100.0       & 90.1         & 97.9        & 90.0          & 92.7          & 90.0         & 100.0            & 89.5          & 100.0         & 99.0          & 36.1         & 83.0         & 10.3            & 84.7         & 6.4     & 92.8         & 14.1           \\
        \bottomrule
        \end{tabular}
    }
    \centering
    \renewcommand\arraystretch{1.2}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{lcccccccccccccccccc}
        \toprule
        \multirow{2}{*}{Method} & \multicolumn{2}{c}{InSwap} & \multicolumn{2}{c}{SimSwap}   & \multicolumn{2}{c}{FLUX1-dev}   & \multicolumn{2}{c}{Midjourney V6}  & \multicolumn{2}{c}{GLIDE}    & \multicolumn{2}{c}{DALLE-3}    & \multicolumn{2}{c}{Imagen3} & \multicolumn{2}{c}{SD3}    & \multicolumn{2}{c}{SDXL}\\
        \cmidrule{2-19} 
                                & R.Acc.       & F.Acc.      & R.Acc.        & F.Acc.        & R.Acc.       & F.Acc.           & R.Acc.        & F.Acc.             & R.Acc.        & F.Acc.       & R.Acc.       & F.Acc.          & R.Acc.       & F.Acc.       & R.Acc.       & F.Acc.       & R.Acc.       & F.Acc.   \\ \toprule
        Resnet-50               & 71.4         & 0.7         & 69.4          & 0.4           & 63.6         & 65.8             & 31.4          & 63.7               & 70.5          & 47.0         & 65.8         & 57.8            & 65.0         & 52.4         & 64.6         & 52.0         & 64.6         & 87.6     \\
        CNNDetection            & 99.1         & 0.0         & 99.2          & 0.1           & 98.9         & 1.6              & 98.2          & 1.6                & 99.4          & 3.7          & 99.1         & 1.7             & 99.2         & 2.7          & 98.7         & 7.0          & 98.7         & 6.4      \\
        Gram-net                & 83.2         & 7.8         & 82.5          & 7.1           & 79.1         & 20.3             & 64.0          & 23.8               & 82.6          & 19.8         & 79.9         & 15.4            & 79.0         & 31.2         & 80.8         & 16.3         & 80.8         & 38.9     \\
        LGrad                   & 48.2         & 26.7        & 47.8          & 24.2          & 50.4         & 79.1             & 55.6          & 62.9               & 49.0          & 64.4         & 50.2         & 48.8            & 49.4         & 73.4         & 54.2         & 78.3         & 54.2         & 78.3     \\
        CLIPDetection           & 90.7         & 6.2         & 90.8          & 9.4           & 90.1         & 2.4              & 86.8          & 2.7                & 91.8          & 47.0         & 91.2         & 2.5             & 90.7         & 5.5          & 91.9         & 6.0          & 91.9         & 9.6      \\
        FreqNet                 & 82.9         & 20.0        & 83.3          & 14.8          & 81.1         & 65.4             & 71.3          & 43.4               & 81.9          & 53.4         & 80.6         & 13.3            & 80.0         & 79.9         & 80.2         & 75.0         & 80.2         & 92.7     \\
        NPR                     & 80.9         & 0.2         & 80.9          & 0.1           & 75.8         & 98.5             & 55.3          & 84.1               & 80.1          & 76.4         & 76.6         & 38.6            & 77.2         & 92.1         & 75.9         & 96.9         & 75.9         & 98.1     \\
        DFFreq                  & 76.1         & 15.5        & 76.3          & 7.0           & 70.0         & 85.9             & 42.6          & 81.3               & 75.9          & 95.7         & 70.1         & 29.3            & 71.4         & 86.7         & 70.6         & 91.4         & 70.6         & 93.2     \\
        LaDeDa                  & 75.6         & 0.0         & 74.5          & 0.1           & 69.7         & 98.8             & 41.0          & 93.0               & 75.3          & 97.5         & 70.1         & 8.3             & 70.3         & 91.9         & 68.8         & 98.4         & 68.8         & 97.3     \\
        AIDE                    & 82.1         & 9.3         & 81.8          & 12.6          & 77.7         & 92.2             & 65.0          & 90.7               & 81.2          & 98.9         & 77.5         & 36.3            & 78.6         & 94.2         & 79.6         & 99.7         & 79.6         & 98.2     \\
        SAFE                    & 92.8         & 7.7         & 91.9          & 9.0           & 89.2         & 99.9             & 73.4          & 96.7               & 93.2          & 93.0         & 89.1         & 1.7             & 89.2         & 94.4         & 91.3         & 96.5         & 91.3         & 99.9     \\
        \bottomrule
        \end{tabular}
    }
    \centering
    \renewcommand\arraystretch{1.2}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{lcccccccccccccccc}
        \toprule
        \multirow{2}{*}{Method} & \multicolumn{2}{c}{BLIP}      & \multicolumn{2}{c}{Infinite-ID}   & \multicolumn{2}{c}{InstantID} & \multicolumn{2}{c}{IP-Adapter}  & \multicolumn{2}{c}{PhotoMaker}     & \multicolumn{2}{c}{SocialRF} & \multicolumn{2}{c}{CommunityAI}     & \multicolumn{2}{c}{Mean}    \\
        \cmidrule{2-17} 
                                & R.Acc.       & F.Acc.         & R.Acc.       & F.Acc.             & R.Acc.        & F.Acc.        & R.Acc.       & F.Acc.           & R.Acc.        & F.Acc.             & R.Acc.        & F.Acc.       & R.Acc.       & F.Acc.               & R.Acc.    & F.Acc.\\ \toprule
        Resnet-50               & 84.4         & 97.6           & 64.1         & 55.3               & 64.8          & 80.1          & 64.4         & 59.0             & 65.4          & 22.1               & 69.0          & 28.0         & 99.8         & 10.1                 & 65.6      & 52.7  \\
        CNNDetection            & 99.6         & 0.0            & 99.1         & 2.5                & 99.0          & 1.2           & 99.2         & 0.9              & 99.1          & 0.1                & 97.2          & 3.4          & 99.1         & 0.8                  & \pmb{99.0}      & 8.1   \\
        Gram-net                & 88.2         & 23.5           & 80.7         & 13.9               & 80.2          & 20.9          & 79.5         & 8.4              & 79.3          & 14.2               & 88.1          & 15.6         & 96.4         & 6.5                  & 80.6      & 28.1  \\
        LGrad                   & 43.8         & 69.2           & 53.8         & 8.8                & 49.9          & 57.9          & 50.3         & 40.7             & 49.3          & 14.6               & 60.5          & 38.3         & 95.4         & 16.7                 & 55.5      & 51.1  \\
        CLIPDetection           & 92.5         & 23.1           & 91.1         & 53.8               & 90.6          & 44.2          & 91.2         & 33.4             & 90.4          & 3.6                & 91.2          & 7.2          & 97.3         & 2.4                  & 91.1      & 35.4  \\
        FreqNet                 & 86.7         & 33.1           & 80.3         & 6.2                & 81.4          & 29.0          & 80.1         & 31.6             & 80.9          & 2.5                & 75.5          & 22.6         & 95.1         & 7.6                  & 81.3      & 38.7  \\
        NPR                     & 89.3         & 98.7           & 76.1         & 49.6               & 77.8          & 64.8          & 76.9         & 81.2             & 76.4          & 16.3               & 83.0          & 26.1         & 99.9         & 8.9                  & 78.3      & 58.0  \\
        DFFreq                  & 87.6         & 98.9           & 70.7         & 66.8               & 70.9          & 90.7          & 71.7         & 75.6             & 70.0          & 89.6               & 85.6          & 24.8         & 98.5         & 9.0                  & 72.6      & 65.8  \\
        LaDeDa                  & 86.9         & 100.0          & 69.3         & 88.7               & 70.9          & 91.2          & 70.0         & 94.6             & 70.4          & 68.1               & 84.4          & 28.1         & 99.6         & 10.0                 & 72.5      & 65.1  \\
        AIDE                    & 85.6         & 99.8           & 78.4         & 99.3               & 79.2          & 96.0          & 79.3         & 95.0             & 77.4          & 89.3               & 92.1          & 21.4         & 91.6         & 11.1                 & 80.6      & \pmb{69.0}  \\
        SAFE                    & 98.6         & 100.0          & 89.9         & 99.3               & 90.0          & 100.0         & 89.9         & 97.1             & 89.1          & 99.8               & 98.6          & 17.9         & 100.0        & 9.1                  & \underline{91.1}      & \underline{67.2}  \\
        \bottomrule
        \end{tabular}

==> (inline-1) <==
\begin{tabular}{lcc|cc|cc|cc|cc|cc|cc|cc|cc}
        \toprule
        \bf Test Dataset $\rightarrow$  & \multicolumn{2}{c}{ProGAN} & \multicolumn{2}{c}{R3GAN}  & \multicolumn{2}{c}{StyleGAN3} & \multicolumn{2}{c}{StyleGAN-XL} & \multicolumn{2}{c}{StyleSwim} & \multicolumn{2}{c}{WFIR}     & \multicolumn{2}{c}{BlendFace} & \multicolumn{2}{c}{E4S} & \multicolumn{2}{c}{FaceSwap}  \\
        \cmidrule{2-19} 
        \bf  Detectors $\downarrow$     & Acc.         & A.P.        & Acc.         & A.P.        & Acc.          & A.P.          & Acc.         & A.P.             & Acc.          & A.P.          & Acc.          & A.P.         & Acc.         & A.P.            & Acc.         & A.P.    & Acc.         & A.P.           \\ \toprule
        CLIPDetection                   & 96.3         & 99.5        & 75.5         & 85.4        & 79.3          & 88.7          & 72.2         & 82.4             & 87.6          & 94.2          & 66.6          & 74.6         & 42.3         & 35.1            & 51.3         & 51.7    & 50.1         & 49.0           \\
        FreqNet                         & 99.3         & 100.0       & 68.0         & 70.0        & 84.9          & 92.1          & 76.0         & 81.0             & 82.5          & 91.5          & 58.5          & 53.2         & 32.6         & 34.3            & 33.6         & 34.3    & 41.3         & 42.0           \\
        NPR                             & 99.8         & 100.0       & 56.7         & 72.7        & 87.6          & 94.5          & 67.4         & 81.9             & 87.5          & 95.3          & 53.6          & 73.0         & 44.5         & 34.5            & 44.9         & 36.2    & 47.8         & 42.6           \\
        DFFreq                          & 99.7         & 100.0       & 63.9         & 78.5        & 90.2          & 96.2          & 75.9         & 87.1             & 87.0          & 95.3          & 67.9          & 76.4         & 43.1         & 35.3            & 43.6         & 35.6    & 48.4         & 46.6           \\
        SAFE                            & 100.0        & 100.0       & 90.1         & 96.1        & 89.6          & 94.3          & 89.7         & 94.1             & 89.3          & 96.3          & 61.5          & 83.2         & 40.8         & 42.9            & 39.1         & 41.5    & 58.3         & 62.5           \\
        \bottomrule
        \end{tabular}
    }
    \centering
    \renewcommand\arraystretch{1.2}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{lcc|cc|cc|cc|cc|cc|cc|cc|cc}
        \toprule
        \bf Test Dataset $\rightarrow$  & \multicolumn{2}{c}{InSwap} & \multicolumn{2}{c}{SimSwap}   & \multicolumn{2}{c}{FLUX1-dev}   & \multicolumn{2}{c}{Midjourney-V6}  & \multicolumn{2}{c}{GLIDE}    & \multicolumn{2}{c}{DALLE-3}    & \multicolumn{2}{c}{Imagen3} & \multicolumn{2}{c}{SD3}    & \multicolumn{2}{c}{SDXL}\\
        \cmidrule{2-19} 
        \bf  Detectors $\downarrow$     & Acc.         & A.P.        & Acc.          & A.P.          & Acc.         & A.P.             & Acc.          & A.P.               & Acc.          & A.P.         & Acc.         & A.P.            & Acc.         & A.P.         & Acc.         & A.P.        & Acc.         & A.P.     \\ \toprule
        CLIPDetection                   & 46.6         & 38.7        & 46.4          & 39.1          & 82.7         & 90.1             & 77.2          & 82.7               & 64.0          & 74.2         & 79.2         & 87.5            & 82.0         & 88.8         & 82.7         & 90.7        & 85.7         & 93.0     \\
        FreqNet                         & 40.6         & 41.2        & 40.2          & 42.2          & 85.2         & 92.2             & 64.0          & 64.9               & 59.3          & 65.2         & 64.5         & 66.6            & 71.1         & 83.3         & 85.2         & 90.5        & 85.5         & 91.9     \\
        NPR                             & 47.6         & 39.6        & 47.0          & 41.7          & 95.6         & 99.0             & 70.6          & 76.6               & 86.7          & 95.2         & 52.9         & 63.8            & 87.1         & 94.8         & 92.1         & 96.7        & 90.9         & 94.8     \\
        DFFreq                          & 48.3         & 43.1        & 46.7          & 43.4          & 87.4         & 93.8             & 69.5          & 73.7               & 86.4          & 94.8         & 57.5         & 67.4            & 79.6         & 90.9         & 89.0         & 94.9        & 93.4         & 97.6     \\
        SAFE                            & 52.2         & 54.7        & 51.4          & 56.5          & 89.5         & 96.7             & 72.1          & 89.5               & 91.6          & 95.5         & 39.8         & 43.2            & 89.9         & 97.2         & 91.9         & 97.3        & 92.0         & 96.2     \\
        \bottomrule
        \end{tabular}
    }
    \centering
    \renewcommand\arraystretch{1.2}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{lcc|cc|cc|cc|cc|cc|cc|cc}
        \toprule
        \bf Test Dataset $\rightarrow$  & \multicolumn{2}{c}{BLIP}      & \multicolumn{2}{c}{Infinite-ID}   & \multicolumn{2}{c}{InstantID} & \multicolumn{2}{c}{IP-Adapter}  & \multicolumn{2}{c}{PhotoMaker}     & \multicolumn{2}{c}{SocialRF} & \multicolumn{2}{c}{CommunityAI}     & \multicolumn{2}{c}{Mean}    \\
        \cmidrule{2-17} 
        \bf  Detectors $\downarrow$     & Acc.         & A.P.           & Acc.         & A.P.               & Acc.          & A.P.          & Acc.         & A.P.             & Acc.          & A.P.               & Acc.          & A.P.         & Acc.         & A.P.                 & Acc.         & A.P.         \\ \toprule
        CLIPDetection                   & 78.0         & 89.3           & 77.7         & 87.0               & 85.1          & 92.1          & 76.7         & 85.4             & 57.7          & 65.3               & 58.6          & 63.3         & 61.7         & 65.8                 & 70.5         & 75.7         \\
        FreqNet                         & 94.9         & 99.4           & 78.4         & 75.6               & 79.9          & 87.8          & 82.9         & 83.5             & 75.8          & 80.8               & 54.6          & 58.1         & 55.0         & 66.2                 & 68.0         & 71.5         \\
        NPR                             & 99.2         & 99.9           & 52.7         & 71.6               & 59.0          & 73.3          & 86.0         & 92.2             & 48.2          & 58.1               & 58.0          & 66.1         & 54.1         & 58.0                 & 68.1         & 74.1         \\
        DFFreq                          & 98.9         & 99.9           & 71.3         & 82.4               & 87.7          & 92.5          & 81.1         & 89.7             & 88.1          & 94.3               & 59.2          & 67.7         & 54.7         & 58.4                 & \underline{72.7}         & \underline{77.4}         \\
        SAFE                            & 99.3         & 100.0          & 90.8         & 95.1               & 89.8          & 96.3          & 89.9         & 95.5             & 89.5          & 95.0               & 59.5          & 67.4         & 54.9         & 61.9                 & \pmb{76.1}         & \pmb{82.0}         \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcc|cc|cc|cc|cc|cc|cc|cc|cc}
        \toprule
        \bf Test Dataset $\rightarrow$  & \multicolumn{2}{c}{ProGAN} & \multicolumn{2}{c}{R3GAN}  & \multicolumn{2}{c}{StyleGAN3} & \multicolumn{2}{c}{StyleGAN-XL} & \multicolumn{2}{c}{StyleSwim} & \multicolumn{2}{c}{WFIR}     & \multicolumn{2}{c}{BlendFace} & \multicolumn{2}{c}{E4S} & \multicolumn{2}{c}{FaceSwap}  \\
        \cmidrule{2-19} 
        \bf  Detectors $\downarrow$     & Acc.         & A.P.        & Acc.         & A.P.        & Acc.          & A.P.          & Acc.         & A.P.             & Acc.          & A.P.          & Acc.          & A.P.         & Acc.         & A.P.            & Acc.         & A.P.    & Acc.         & A.P.           \\ \toprule
        CLIPDetection                   & 98.1         & 99.9        & 84.6         & 92.8        & 78.4          & 86.6          & 86.7         & 93.3             & 88.5          & 96.8          & 75.6          & 86.3         & 39.8         & 37.7            & 60.6         & 64.6    & 55.3         & 58.0           \\
        FreqNet                         & 99.6         & 100.0       & 57.7         & 69.4        & 67.5          & 80.8          & 68.7         & 80.4             & 82.6          & 92.1          & 53.0          & 51.6         & 45.3         & 41.2            & 47.9         & 44.3    & 47.6         & 43.5           \\
        NPR                             & 99.8         & 100.0       & 51.3         & 62.5        & 72.6          & 87.2          & 57.4         & 71.5             & 83.7          & 93.6          & 49.9          & 58.5         & 44.4         & 34.0            & 44.1         & 32.3    & 47.7         & 39.6           \\
        DFFreq                          & 98.5         & 100.0       & 53.1         & 62.3        & 70.7          & 83.4          & 65.8         & 77.4             & 80.7          & 90.9          & 52.6          & 43.9         & 42.5         & 34.5            & 42.6         & 34.2    & 47.6         & 42.8           \\
        SAFE                            & 100.0        & 100.0       & 70.0         & 96.5        & 69.2          & 91.5          & 88.2         & 99.3             & 89.4          & 99.2          & 59.9          & 86.1         & 50.5         & 56.0            & 50.5         & 57.8    & 51.0         & 56.1           \\
        \bottomrule
        \end{tabular}
    }
    \centering
    \renewcommand\arraystretch{1.2}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{lcc|cc|cc|cc|cc|cc|cc|cc|cc}
        \toprule
        \bf Test Dataset $\rightarrow$  & \multicolumn{2}{c}{InSwap} & \multicolumn{2}{c}{SimSwap}   & \multicolumn{2}{c}{FLUX1-dev}   & \multicolumn{2}{c}{Midjourney-V6}  & \multicolumn{2}{c}{GLIDE}    & \multicolumn{2}{c}{DALLE-3}    & \multicolumn{2}{c}{Imagen3} & \multicolumn{2}{c}{SD3}    & \multicolumn{2}{c}{SDXL}\\
        \cmidrule{2-19} 
        \bf  Detectors $\downarrow$     & Acc.         & A.P.        & Acc.          & A.P.          & Acc.         & A.P.             & Acc.          & A.P.               & Acc.          & A.P.         & Acc.         & A.P.            & Acc.         & A.P.         & Acc.         & A.P.        & Acc.         & A.P.     \\ \toprule
        CLIPDetection                   & 45.8         & 43.0        & 46.8          & 44.9          & 74.1         & 76.3             & 65.8          & 63.6               & 66.1          & 71.7         & 75.0         & 78.2            & 71.9         & 75.2         & 80.8         & 85.4        & 76.1         & 81.4     \\
        FreqNet                         & 50.7         & 51.2        & 50.5          & 52.9          & 66.8         & 78.7             & 50.0          & 49.2               & 75.4          & 87.3         & 60.4         & 69.8            & 54.6         & 65.0         & 60.8         & 73.3        & 80.7         & 89.9     \\
        NPR                             & 47.5         & 37.0        & 46.8          & 39.3          & 90.7         & 96.1             & 57.8          & 63.1               & 84.5          & 94.4         & 57.4         & 69.0            & 75.6         & 87.4         & 83.5         & 92.5        & 80.0         & 89.9     \\
        DFFreq                          & 47.6         & 40.9        & 45.9          & 41.1          & 84.9         & 92.5             & 55.6          & 58.0               & 77.6          & 89.6         & 67.7         & 78.0            & 66.7         & 79.0         & 75.0         & 85.7        & 80.4         & 89.3     \\
        SAFE                            & 50.7         & 57.4        & 50.2          & 59.4          & 93.5         & 99.3             & 76.3          & 92.1               & 86.6          & 97.1         & 50.7         & 67.9            & 68.7         & 93.5         & 70.2         & 90.8        & 97.8         & 99.8     \\
        \bottomrule
        \end{tabular}
    }
    \centering
    \renewcommand\arraystretch{1.2}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{lcc|cc|cc|cc|cc|cc|cc|cc}
        \toprule
        \bf Test Dataset $\rightarrow$  & \multicolumn{2}{c}{BLIP}      & \multicolumn{2}{c}{Infinite-ID}   & \multicolumn{2}{c}{InstantID} & \multicolumn{2}{c}{IP-Adapter}  & \multicolumn{2}{c}{PhotoMaker}     & \multicolumn{2}{c}{SocialRF} & \multicolumn{2}{c}{CommunityAI}     & \multicolumn{2}{c}{Mean}    \\
        \cmidrule{2-17} 
        \bf  Detectors $\downarrow$     & Acc.         & A.P.           & Acc.         & A.P.               & Acc.          & A.P.          & Acc.         & A.P.             & Acc.          & A.P.               & Acc.          & A.P.         & Acc.         & A.P.                 & Acc.         & A.P.         \\ \toprule
        CLIPDetection                   & 82.9         & 91.3           & 82.6         & 88.9               & 86.5          & 93.7          & 79.0         & 83.1             & 65.5          & 70.8               & 56.3          & 56.4         & 63.3         & 70.6                 & \underline{71.4}         & \underline{75.6}         \\
        FreqNet                         & 98.6         & 100.0          & 63.8         & 75.9               & 73.4          & 85.4          & 74.5         & 85.3             & 51.9          & 61.0               & 52.6          & 53.0         & 52.6         & 72.9                 & 63.5         & 70.2         \\
        NPR                             & 99.1         & 100.0          & 69.3         & 82.1               & 54.4          & 66.3          & 85.9         & 92.2             & 46.6          & 47.7               & 57.9          & 66.3         & 52.7         & 68.4                 & 65.6         & 70.8         \\
        DFFreq                          & 98.1         & 99.8           & 59.5         & 70.2               & 75.1          & 85.1          & 79.0         & 87.7             & 58.3          & 69.6               & 58.1          & 63.5         & 54.5         & 63.4                 & 65.5         & 70.5         \\
        SAFE                            & 99.9         & 100.0          & 97.9         & 99.4               & 99.0          & 99.9          & 92.7         & 99.3             & 97.7          & 99.8               & 56.4          & 62.8         & 52.4         & 59.5                 & \pmb{74.8}         & \pmb{84.8}         \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcc|cc|cc|cc|cc|cc|cc|cc|cc}
        \toprule
        \bf Test Dataset $\rightarrow$  & \multicolumn{2}{c}{ProGAN} & \multicolumn{2}{c}{R3GAN}  & \multicolumn{2}{c}{StyleGAN3} & \multicolumn{2}{c}{StyleGAN-XL} & \multicolumn{2}{c}{StyleSwim} & \multicolumn{2}{c}{WFIR}     & \multicolumn{2}{c}{BlendFace} & \multicolumn{2}{c}{E4S} & \multicolumn{2}{c}{FaceSwap}  \\
        \cmidrule{2-19} 
        \bf  Detectors $\downarrow$     & Acc.         & A.P.        & Acc.         & A.P.        & Acc.          & A.P.          & Acc.         & A.P.             & Acc.          & A.P.          & Acc.          & A.P.         & Acc.         & A.P.            & Acc.         & A.P.    & Acc.         & A.P.           \\ \toprule
        CLIPDetection                   & 98.3         & 99.9        & 76.5         & 87.2        & 74.2          & 84.4          & 73.1         & 81.8             & 84.3          & 96.6          & 71.0          & 83.6         & 54.7         & 54.3            & 70.8         & 73.9    & 69.1         & 73.6           \\
        FreqNet                         & 99.5         & 100.0       & 50.4         & 53.6        & 85.9          & 91.5          & 81.9         & 84.3             & 82.3          & 89.4          & 57.4          & 49.5         & 29.3         & 34.3            & 31.1         & 34.7    & 42.6         & 44.1           \\
        NPR                             & 99.8         & 100.0       & 50.4         & 62.0        & 80.4          & 94.5          & 58.1         & 75.2             & 86.8          & 95.6          & 50.0          & 67.4         & 46.7         & 34.0            & 47.2         & 34.3    & 49.2         & 41.6           \\
        DFFreq                          & 99.6         & 100.0       & 57.4         & 69.8        & 86.8          & 94.5          & 71.2         & 82.2             & 85.7          & 94.6          & 65.1          & 69.1         & 41.8         & 36.1            & 42.2         & 36.6    & 49.3         & 52.0           \\
        SAFE                            & 100.0        & 100.0       & 90.9         & 97.0        & 92.8          & 98.6          & 79.4         & 93.5             & 97.8          & 99.9          & 51.8          & 82.8         & 49.4         & 49.5            & 48.0         & 46.6    & 54.6         & 66.7           \\
        \bottomrule
        \end{tabular}
    }
    \centering
    \renewcommand\arraystretch{1.2}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{lcc|cc|cc|cc|cc|cc|cc|cc|cc}
        \toprule
        \bf Test Dataset $\rightarrow$  & \multicolumn{2}{c}{InSwap} & \multicolumn{2}{c}{SimSwap}   & \multicolumn{2}{c}{FLUX1-dev}   & \multicolumn{2}{c}{Midjourney-V6}  & \multicolumn{2}{c}{GLIDE}    & \multicolumn{2}{c}{DALLE-3}    & \multicolumn{2}{c}{Imagen3} & \multicolumn{2}{c}{SD3}    & \multicolumn{2}{c}{SDXL}\\
        \cmidrule{2-19} 
        \bf  Detectors $\downarrow$     & Acc.         & A.P.        & Acc.          & A.P.          & Acc.         & A.P.             & Acc.          & A.P.               & Acc.          & A.P.         & Acc.         & A.P.            & Acc.         & A.P.         & Acc.         & A.P.        & Acc.         & A.P.     \\ \toprule
        CLIPDetection                   & 63.8         & 65.7        & 61.3          & 64.3          & 55.3         & 56.1             & 53.5          & 52.8               & 72.0          & 77.8         & 70.7         & 75.2            & 59.8         & 63.5         & 76.2         & 82.4        & 76.2         & 83.2     \\
        FreqNet                         & 41.0         & 42.7        & 40.3          & 42.0          & 81.6         & 88.4             & 57.0          & 58.2               & 71.8          & 74.0         & 61.4         & 60.1            & 74.3         & 82.4         & 79.9         & 85.6        & 86.6         & 95.5     \\
        NPR                             & 48.9         & 38.6        & 48.5          & 40.1          & 96.4         & 99.1             & 66.8          & 78.9               & 74.5          & 92.0         & 54.7         & 71.2            & 89.3         & 96.9         & 93.6         & 98.1        & 86.2         & 95.5     \\
        DFFreq                          & 47.3         & 44.9        & 45.8          & 45.0          & 88.3         & 95.1             & 63.4          & 67.8               & 90.0          & 96.5         & 56.5         & 64.7            & 80.0         & 90.1         & 85.6         & 93.5        & 90.3         & 95.9     \\
        SAFE                            & 51.8         & 60.4        & 51.5          & 62.0          & 97.3         & 99.5             & 89.7          & 96.1               & 96.7          & 99.3         & 47.9         & 44.5            & 78.2         & 93.2         & 86.8         & 96.8        & 98.4         & 99.9     \\
        \bottomrule
        \end{tabular}
    }
    \centering
    \renewcommand\arraystretch{1.2}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{lcc|cc|cc|cc|cc|cc|cc|cc}
        \toprule
        \bf Test Dataset $\rightarrow$  & \multicolumn{2}{c}{BLIP}      & \multicolumn{2}{c}{Infinite-ID}   & \multicolumn{2}{c}{InstantID} & \multicolumn{2}{c}{IP-Adapter}  & \multicolumn{2}{c}{PhotoMaker}     & \multicolumn{2}{c}{SocialRF} & \multicolumn{2}{c}{CommunityAI}     & \multicolumn{2}{c}{Mean}    \\
        \cmidrule{2-17} 
        \bf  Detectors $\downarrow$     & Acc.         & A.P.           & Acc.         & A.P.               & Acc.          & A.P.          & Acc.         & A.P.             & Acc.          & A.P.               & Acc.          & A.P.         & Acc.         & A.P.                 & Acc.         & A.P.         \\ \toprule
        CLIPDetection                   & 63.5         & 68.4           & 73.1         & 79.8               & 78.4          & 86.7          & 74.9         & 80.7             & 50.2          & 50.5               & 56.7          & 57.1         & 53.4         & 58.1                 & 68.4         & 73.5         \\
        FreqNet                         & 96.1         & 99.9           & 78.1         & 74.5               & 82.7          & 88.1          & 81.5         & 84.0             & 71.2          & 69.7               & 54.9          & 58.9         & 55.0         & 69.2                 & 66.9         & 70.2         \\
        NPR                             & 99.5         & 100.0          & 53.7         & 76.5               & 55.0          & 72.8          & 72.5         & 89.9             & 48.8          & 53.2               & 58.1          & 66.9         & 53.4         & 55.4                 & 66.7         & 73.2         \\
        DFFreq                          & 98.5         & 99.9           & 62.8         & 74.2               & 91.9          & 95.5          & 84.8         & 91.1             & 87.6          & 93.2               & 59.2          & 65.4         & 54.9         & 58.1                 & \underline{71.4}         & \underline{76.2}         \\
        SAFE                            & 99.9         & 100.0          & 97.9         & 99.8               & 98.0          & 99.8          & 97.4         & 99.4             & 97.7          & 99.7               & 59.1          & 69.6         & 54.3         & 58.0                 & \pmb{78.7}         & \pmb{84.5}         \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcc|cc|cc|cc|cc|cc|cc|cc|cc}
        \toprule
        \bf Test Dataset $\rightarrow$  & \multicolumn{2}{c}{ProGAN} & \multicolumn{2}{c}{R3GAN}  & \multicolumn{2}{c}{StyleGAN3} & \multicolumn{2}{c}{StyleGAN-XL} & \multicolumn{2}{c}{StyleSwim} & \multicolumn{2}{c}{WFIR}     & \multicolumn{2}{c}{BlendFace} & \multicolumn{2}{c}{E4S} & \multicolumn{2}{c}{FaceSwap}  \\
        \cmidrule{2-19} 
        \bf  Detectors $\downarrow$     & Acc.         & A.P.        & Acc.         & A.P.        & Acc.          & A.P.          & Acc.         & A.P.             & Acc.          & A.P.          & Acc.          & A.P.         & Acc.         & A.P.            & Acc.         & A.P.    & Acc.         & A.P.           \\ \toprule
        CLIPDetection                   & 95.1         & 99.2        & 76.0         & 84.1        & 79.8          & 87.7          & 73.9         & 81.7             & 86.9          & 93.4          & 68.6          & 75.0         & 42.3         & 38.9            & 56.6         & 60.7    & 53.8         & 55.7           \\
        FreqNet                         & 99.3         & 100.0       & 70.3         & 74.4        & 73.0          & 78.1          & 80.0         & 82.3             & 82.4          & 89.3          & 52.8          & 52.0         & 33.2         & 36.4            & 33.6         & 35.1    & 43.5         & 45.0           \\
        NPR                             & 99.8         & 100.0       & 49.6         & 57.1        & 72.7          & 88.4          & 56.5         & 71.5             & 81.6          & 91.6          & 49.9          & 56.1         & 45.7         & 32.5            & 45.9         & 31.4    & 47.9         & 37.3           \\
        DFFreq                          & 99.1         & 100.0       & 54.4         & 62.0        & 76.0          & 87.1          & 68.2         & 76.5             & 81.4          & 89.4          & 51.4          & 43.4         & 40.1         & 36.6            & 40.0         & 37.1    & 46.0         & 46.3           \\
        SAFE                            & 99.9         & 100.0       & 90.8         & 95.7        & 91.4          & 97.3          & 96.2         & 99.7             & 96.0          & 99.6          & 70.5          & 86.3         & 45.6         & 41.5            & 44.7         & 41.1    & 49.1         & 38.0           \\
        \bottomrule
        \end{tabular}
    }
    \centering
    \renewcommand\arraystretch{1.2}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{lcc|cc|cc|cc|cc|cc|cc|cc|cc}
        \toprule
        \bf Test Dataset $\rightarrow$  & \multicolumn{2}{c}{InSwap} & \multicolumn{2}{c}{SimSwap}   & \multicolumn{2}{c}{FLUX1-dev}   & \multicolumn{2}{c}{Midjourney-V6}  & \multicolumn{2}{c}{GLIDE}    & \multicolumn{2}{c}{DALLE-3}    & \multicolumn{2}{c}{Imagen3} & \multicolumn{2}{c}{SD3}    & \multicolumn{2}{c}{SDXL}\\
        \cmidrule{2-19} 
        \bf  Detectors $\downarrow$     & Acc.         & A.P.        & Acc.          & A.P.          & Acc.         & A.P.             & Acc.          & A.P.               & Acc.          & A.P.         & Acc.         & A.P.            & Acc.         & A.P.         & Acc.         & A.P.        & Acc.         & A.P.     \\ \toprule
        CLIPDetection                   & 47.1         & 44.4        & 47.2          & 44.9          & 82.4         & 88.9             & 78.5          & 85.1               & 64.6          & 71.0         & 82.0         & 88.9            & 81.7         & 88.5         & 83.3         & 90.7        & 84.5         & 91.9     \\
        FreqNet                         & 42.2         & 45.0        & 42.8          & 45.9          & 73.5         & 74.6             & 51.6          & 51.0               & 59.9          & 64.3         & 64.6         & 67.6            & 62.2         & 65.7         & 76.2         & 78.5        & 79.0         & 80.2     \\
        NPR                             & 47.9         & 34.0        & 47.5          & 35.3          & 91.9         & 96.5             & 62.3          & 71.8               & 81.5          & 92.7         & 60.3         & 73.4            & 72.6         & 87.6         & 84.5         & 94.1        & 82.2         & 93.0     \\
        DFFreq                          & 45.9         & 46.6        & 44.2          & 45.4          & 80.4         & 88.5             & 62.0          & 62.6               & 72.8          & 84.3         & 65.4         & 72.5            & 67.1         & 77.0         & 75.9         & 83.9        & 85.3         & 91.7     \\
        SAFE                            & 49.4         & 45.4        & 48.7          & 45.0          & 95.9         & 99.5             & 88.9          & 96.9               & 90.5          & 96.9         & 46.2         & 42.4            & 94.2         & 98.1         & 93.3         & 97.3        & 96.9         & 98.9     \\
        \bottomrule
        \end{tabular}
    }
    \centering
    \renewcommand\arraystretch{1.2}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{lcc|cc|cc|cc|cc|cc|cc|cc}
        \toprule
        \bf Test Dataset $\rightarrow$  & \multicolumn{2}{c}{BLIP}      & \multicolumn{2}{c}{Infinite-ID}   & \multicolumn{2}{c}{InstantID} & \multicolumn{2}{c}{IP-Adapter}  & \multicolumn{2}{c}{PhotoMaker}     & \multicolumn{2}{c}{SocialRF} & \multicolumn{2}{c}{CommunityAI}     & \multicolumn{2}{c}{Mean}    \\
        \cmidrule{2-17} 
        \bf  Detectors $\downarrow$     & Acc.         & A.P.           & Acc.         & A.P.               & Acc.          & A.P.          & Acc.         & A.P.             & Acc.          & A.P.               & Acc.          & A.P.         & Acc.         & A.P.                 & Acc.         & A.P.         \\ \toprule
        CLIPDetection                   & 78.7         & 87.7           & 78.4         & 86.7               & 84.3          & 91.0          & 76.0         & 82.8             & 62.4          & 69.4               & 63.4          & 68.9         & 57.8         & 58.2                 & \underline{71.4}         & \underline{76.6}         \\
        FreqNet                         & 95.4         & 99.7           & 66.2         & 70.0               & 69.2          & 75.7          & 76.0         & 79.2             & 72.2          & 79.1               & 52.9          & 53.8         & 53.7         & 69.7                 & 64.2         & 67.7         \\
        NPR                             & 98.7         & 100.0          & 58.7         & 75.9               & 62.1          & 78.0          & 81.6         & 92.2             & 49.4          & 52.5               & 57.4          & 65.4         & 52.9         & 56.0                 & 65.6         & 70.6         \\
        DFFreq                          & 96.2         & 99.3           & 56.2         & 63.8               & 85.7          & 91.3          & 79.6         & 88.3             & 70.4          & 78.5               & 57.5          & 62.0         & 54.8         & 65.0                 & 66.2         & 71.2         \\
        SAFE                            & 99.6         & 100.0          & 95.6         & 99.0               & 96.3          & 99.4          & 94.3         & 97.9             & 96.0          & 99.5               & 58.0          & 62.7         & 54.6         & 58.8                 & \pmb{79.3}         & \pmb{81.5}         \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcc|cc|cc|cc|cc|cc|cc|cc|cc}
        \toprule
        \bf Test Dataset $\rightarrow$  & \multicolumn{2}{c}{ProGAN} & \multicolumn{2}{c}{R3GAN}  & \multicolumn{2}{c}{StyleGAN3} & \multicolumn{2}{c}{StyleGAN-XL} & \multicolumn{2}{c}{StyleSwim} & \multicolumn{2}{c}{WFIR}     & \multicolumn{2}{c}{BlendFace} & \multicolumn{2}{c}{E4S} & \multicolumn{2}{c}{FaceSwap}  \\
        \cmidrule{2-19} 
        \bf  Detectors $\downarrow$     & Acc.         & A.P.        & Acc.         & A.P.        & Acc.          & A.P.          & Acc.         & A.P.             & Acc.          & A.P.          & Acc.          & A.P.         & Acc.         & A.P.            & Acc.         & A.P.    & Acc.         & A.P.           \\ \toprule
        CLIPDetection                   & 93.5         & 98.9        & 72.9         & 80.2        & 75.6          & 83.7          & 69.5         & 76.7             & 85.2          & 91.4          & 67.0          & 73.0         & 42.2         & 39.6            & 55.2         & 58.7    & 52.7         & 54.7           \\
        FreqNet                         & 98.9         & 100.0       & 72.6         & 73.7        & 71.7          & 72.3          & 78.1         & 79.8             & 78.3          & 86.0          & 52.4          & 50.1         & 26.1         & 34.7            & 25.6         & 33.8    & 39.7         & 41.0           \\
        NPR                             & 99.9         & 100.0       & 55.4         & 86.6        & 81.3          & 96.6          & 70.8         & 94.9             & 85.7          & 97.7          & 51.4          & 88.9         & 48.4         & 40.7            & 48.6         & 36.0    & 49.8         & 51.8           \\
        DFFreq                          & 99.2         & 100.0       & 55.9         & 63.9        & 72.1          & 83.8          & 68.8         & 76.7             & 85.2          & 92.3          & 53.5          & 46.7         & 39.3         & 35.6            & 39.6         & 35.9    & 46.1         & 44.4           \\
        SAFE                            & 100.0        & 100.0       & 93.9         & 98.2        & 89.7          & 97.6          & 93.1         & 97.6             & 97.8          & 99.6          & 60.4          & 81.8         & 47.3         & 45.6            & 47.6         & 46.0    & 50.7         & 45.7           \\
        \bottomrule
        \end{tabular}
    }
    \centering
    \renewcommand\arraystretch{1.2}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{lcc|cc|cc|cc|cc|cc|cc|cc|cc}
        \toprule
        \bf Test Dataset $\rightarrow$  & \multicolumn{2}{c}{InSwap} & \multicolumn{2}{c}{SimSwap}   & \multicolumn{2}{c}{FLUX1-dev}   & \multicolumn{2}{c}{Midjourney-V6}  & \multicolumn{2}{c}{GLIDE}    & \multicolumn{2}{c}{DALLE-3}    & \multicolumn{2}{c}{Imagen3} & \multicolumn{2}{c}{SD3}    & \multicolumn{2}{c}{SDXL}\\
        \cmidrule{2-19} 
        \bf  Detectors $\downarrow$     & Acc.         & A.P.        & Acc.          & A.P.          & Acc.         & A.P.             & Acc.          & A.P.               & Acc.          & A.P.         & Acc.         & A.P.            & Acc.         & A.P.         & Acc.         & A.P.        & Acc.         & A.P.     \\ \toprule
        CLIPDetection                   & 47.2         & 45.7        & 47.4          & 46.1          & 82.9         & 90.4             & 80.9          & 88.3               & 64.3          & 70.3         & 83.0         & 90.4            & 82.4         & 89.9         & 84.1         & 91.9        & 83.9         & 91.9     \\
        FreqNet                         & 36.5         & 40.2        & 38.2          & 42.4          & 71.1         & 65.7             & 50.5          & 48.6               & 51.9          & 52.0         & 65.1         & 65.1            & 65.6         & 62.3         & 74.5         & 72.5        & 77.6         & 76.3     \\
        NPR                             & 50.0         & 46.1        & 49.3          & 47.0          & 90.9         & 98.6             & 73.6          & 89.3               & 83.4          & 97.2         & 49.2         & 48.5            & 90.5         & 98.7         & 82.2         & 97.1        & 58.5         & 84.1     \\
        DFFreq                          & 45.6         & 44.6        & 44.0          & 44.4          & 83.1         & 90.4             & 64.2          & 67.8               & 72.2          & 82.9         & 71.7         & 80.8            & 67.9         & 77.5         & 78.4         & 87.3        & 89.9         & 95.6     \\
        SAFE                            & 49.7         & 49.9        & 49.0          & 49.5          & 98.1         & 99.7             & 94.1          & 98.4               & 92.5          & 97.9         & 49.0         & 45.8            & 96.7         & 98.8         & 94.1         & 98.8        & 98.3         & 99.7     \\
        \bottomrule
        \end{tabular}
    }
    \centering
    \renewcommand\arraystretch{1.2}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{lcc|cc|cc|cc|cc|cc|cc|cc}
        \toprule
        \bf Test Dataset $\rightarrow$  & \multicolumn{2}{c}{BLIP}      & \multicolumn{2}{c}{Infinite-ID}   & \multicolumn{2}{c}{InstantID} & \multicolumn{2}{c}{IP-Adapter}  & \multicolumn{2}{c}{PhotoMaker}     & \multicolumn{2}{c}{SocialRF} & \multicolumn{2}{c}{CommunityAI}     & \multicolumn{2}{c}{Mean}    \\
        \cmidrule{2-17} 
        \bf  Detectors $\downarrow$     & Acc.         & A.P.           & Acc.         & A.P.               & Acc.          & A.P.          & Acc.         & A.P.             & Acc.          & A.P.               & Acc.          & A.P.         & Acc.         & A.P.                 & Acc.         & A.P.         \\ \toprule
        CLIPDetection                   & 77.4         & 86.1           & 77.1         & 85.5               & 81.9          & 89.0          & 76.7         & 83.8             & 60.2          & 66.4               & 63.3          & 68.9         & 55.8         & 54.7                 & \underline{70.5}         & \underline{75.8}         \\
        FreqNet                         & 90.3         & 99.1           & 70.5         & 73.3               & 70.5          & 73.2          & 75.8         & 76.8             & 73.0          & 77.0               & 50.9          & 50.6         & 56.1         & 73.0                 & 62.4         & 64.8         \\
        NPR                             & 98.8         & 100.0          & 50.1         & 61.2               & 54.5          & 76.5          & 50.5         & 68.8             & 53.1          & 69.6               & 55.8          & 57.4         & 51.8         & 56.0                 & 65.3         & 75.6         \\
        DFFreq                          & 97.0         & 99.6           & 61.6         & 69.6               & 78.6          & 87.3          & 79.2         & 87.1             & 74.5          & 83.6               & 58.7          & 63.9         & 55.2         & 68.5                 & 67.3         & 72.4         \\
        SAFE                            & 99.7         & 100.0          & 96.9         & 99.2               & 98.2          & 99.6          & 92.8         & 98.1             & 97.0          & 99.3               & 58.0          & 64.2         & 54.2         & 55.2                 & \pmb{79.9}         & \pmb{82.6}         \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcc|cc|cc|cc|cc|cc}
        \toprule
        \bf Detectors    $\rightarrow$  & \multicolumn{2}{c}{CLIPDetection} & \multicolumn{2}{c}{FreqNet}        & \multicolumn{2}{c}{NPR}            & \multicolumn{2}{c}{DFFreq}         & \multicolumn{2}{c}{LaDeDa}         & \multicolumn{2}{c}{SAFE}           \\
        \cmidrule{2-13} 
        \bf  Process  $\downarrow$     & R.Acc./F.Acc       & Acc./A.P.     & R.Acc./F.Acc       & Acc./A.P.     & R.Acc./F.Acc       & Acc./A.P.     & R.Acc./F.Acc       & Acc./A.P.     & R.Acc./F.Acc       & Acc./A.P.     & R.Acc./F.Acc       & Acc./A.P.     \\ \toprule
        Resize                          & 91.1/35.4         & 63.3/66.4     & 81.3/38.7          & 60.2/61.7     & 78.3/58.0          & 68.2/70.8     & 72.6/65.8          & 69.2/73.3     & 72.5/65.1          & 68.8/71.3     & 58.4/69.3          & 63.9/65.0     \\
        Crop                            & 83.3/35.0         & 59.2/62.2     & 87.8/44.6          & 66.5/73.0     & 97.5/41.2          & 69.4/77.8     & 88.6/66.5          & 77.5/82.1     & 98.9/56.1          & 77.5/82.5     & 91.1/67.2          & 79.2/83.3     \\
        \bottomrule
        \end{tabular}
\begin{tabular}{c|ccccc}
        \toprule
        Detector                           & FaceSwap           & IP-Adapter            & Midjourney            & SD3                   & StyleSwim          \\ \midrule
        CNNDetection                       & $1.8_{+0.4}$       & $5.0_{-1.0}$          & $6.1_{+0.3}$          & $16.2_{+2.9}$         & $8.7_{+1.8}$       \\
        CLIPDetection                      & $29.8_{+2.5}$      & $94.3_{+2.3}$         & $78.5_{-2.1}$         & $92.1_{+1.5}$         & $97.9_{-0.2}$      \\
        DFFreq                             & $0.9_{+0.6}$       & $76.8_{-1.3}$         & $55.2_{+1.2}$         & $75.7_{+2.3}$         & $87.9_{+7.1}$      \\
        Ladeda                             & $0.7_{+0.7}$       & $92.6_{+2.0}$         & $84.6_{+1.2}$         & $98.5_{-0.5}$         & $96.3_{-1.0}$      \\
        AIDE                               & $12.0_{-2.3}$      & $94.1_{+0.6}$         & $80.1_{+0.3}$         & $99.3_{+0.0}$         & $91.4_{+9.4}$      \\
        SAFE                               & $22.9_{+19.6}$     & $99.3_{+9.5}$         & $98.5_{+1.3}$         & $86.3_{-5.4}$         & $99.9_{+0.6}$      \\
        \bottomrule
        \end{tabular}
